Dynamic Occupancy Grid Prediction for Urban Autonomous Driving: A Deep Learning Approach with Fully Automatic Labeling

Long-term situation prediction plays a crucial role in the development of intelligent vehicles. A major challenge still to overcome is the prediction of complex downtown scenarios with multiple road users, e.g., pedestrians, bikes, and motor vehicles, interacting with each other. This contribution tackles this challenge by combining a Bayesian filtering technique for environment representation, and machine learning as long-term predictor. More specifically, a dynamic occupancy grid map is utilized as input to a deep convolutional neural network. This yields the advantage of using spatially distributed velocity estimates from a single time step for prediction, rather than a raw data sequence, alleviating common problems dealing with input time series of multiple sensors. Furthermore, convolutional neural networks have the inherent characteristic of using context information, enabling the implicit modeling of road user interaction. Pixel-wise balancing is applied in the loss function counteracting the extreme imbalance between static and dynamic cells. One of the major advantages is the unsupervised learning character due to fully automatic label generation. The presented algorithm is trained and evaluated on multiple hours of recorded sensor data and compared to Monte-Carlo simulation.

==> img/roc_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\footnotesize}, %\color{white!15!black}},
xlabel={false positive rate},
ymin=0.7,
ymax=1,
ylabel style={font=\footnotesize}, %\color{white!15!black}},{font=\color{white!15!black}},
ylabel={true positive rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style = {font=\footnotesize},
legend columns=6,
transpose legend,
legend style={font=\footnotesize, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.609845963857296	0.979926597998386\\
0.609455476073251	0.979921451566325\\
0.603555731427387	0.979845835317655\\
0.577254780710662	0.979515011560413\\
0.502551756830179	0.978599149521138\\
0.35218132197579	0.97662559959804\\
0.186696842892717	0.973186608484081\\
0.0918090011980591	0.96808263982581\\
0.0509794692297656	0.961855926830293\\
0.0333192039644186	0.955728800498337\\
0.0246525123909916	0.950347308889568\\
0.0198821666651894	0.94565648554703\\
0.0168127040824912	0.941452298997154\\
0.0144697604414847	0.937512683899662\\
0.0124790486282444	0.933749275375426\\
0.0106982067188854	0.93002355752583\\
0.00906922228893194	0.926137595584165\\
0.00756343152276818	0.92193935625972\\
0.00617297394606922	0.917231289166604\\
0.00488850551839743	0.911768778623225\\
0.00370225914632481	0.905166322701\\
0.00261981708494062	0.896637574341786\\
0.00164757638343486	0.884830452664255\\
0.000807624828180809	0.865838303226047\\
0.000220645784738637	0.813020962133161\\
};
\addlegendentry{0.5s learned}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.691659902449364	0.981696519546415\\
0.691228596809998	0.981690806376363\\
0.68470865759835	0.981603870082171\\
0.655507852471423	0.981222241001525\\
0.571553550970464	0.980160189385927\\
0.404061787918823	0.977820651589073\\
0.228372476712099	0.973667945836542\\
0.125895944332642	0.967371017951175\\
0.0772196785934506	0.95920606499881\\
0.0529768857684565	0.951463747805595\\
0.0394327878958312	0.945236937068941\\
0.0313141001036376	0.939799237922917\\
0.0261037018710295	0.934975314780453\\
0.0223636601320404	0.930588892318096\\
0.0193485642026221	0.926414060045289\\
0.0167445204832903	0.922261204789243\\
0.0144043562514438	0.917951445593807\\
0.0122614127220432	0.913321716838996\\
0.0102795707532144	0.908229595068768\\
0.00842714194108694	0.902451722031147\\
0.0066787427931353	0.895599559447312\\
0.00500203958573005	0.88694060416485\\
0.00336453703646528	0.874817235957009\\
0.00171973276278108	0.854531467035388\\
0.000373849754830392	0.802887720200925\\
};
\addlegendentry{1.0s learned }

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.692529206184457	0.981233015001142\\
0.69212901091894	0.981226073276356\\
0.686109133422172	0.98112523671415\\
0.659457574080785	0.98068509932396\\
0.586044276043746	0.979487950826445\\
0.443329177396056	0.976977566833832\\
0.272784900187826	0.972470539880684\\
0.157620730020478	0.965458703673906\\
0.0980831534983827	0.956932791854593\\
0.0674577556972424	0.949122742733987\\
0.0506543680809453	0.942592096209828\\
0.0406553392956928	0.936795734654001\\
0.0338618440987602	0.931598390549361\\
0.0287408753476568	0.92678395198394\\
0.0246430652398723	0.92226250760239\\
0.0212095843435791	0.917763746641527\\
0.0182284714323257	0.913060386352266\\
0.0155705404235425	0.908068164875276\\
0.0131553913633822	0.902626247787045\\
0.0109115891530241	0.896513172707731\\
0.00878428658150728	0.889304447826856\\
0.00672035856505807	0.880262712458028\\
0.00465372768303193	0.867765236976441\\
0.00243235431437039	0.846843754195405\\
0.000454573387886936	0.798432795629823\\
};
\addlegendentry{1.5s learned}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0.718892185155916	0.982553468905316\\
0.718558434006827	0.982547071595783\\
0.713528376756857	0.982453141149469\\
0.691391099622719	0.982044386178257\\
0.629842669995685	0.98094115466332\\
0.505029714287569	0.978588002073455\\
0.336105652092069	0.974325920086903\\
0.199657220359991	0.967594572740464\\
0.124328716592832	0.958864295784594\\
0.0873260780753205	0.95051493108549\\
0.0676563662239146	0.943438534863607\\
0.0554305665680335	0.93704566820336\\
0.0465796734308176	0.931195590295023\\
0.039541825514675	0.925875378359741\\
0.0336942333006504	0.920847552306069\\
0.0287413986454133	0.915922948283509\\
0.0244982225219704	0.910878739136642\\
0.0207750153779055	0.905551830852316\\
0.0174411215797945	0.899823056185508\\
0.0143979889713478	0.893417790065549\\
0.0115659203205233	0.885994497331243\\
0.00886880863276566	0.876791727268448\\
0.0061527276236958	0.864062896894851\\
0.00317014034826337	0.842336490962727\\
0.000496687346304941	0.79645677054929\\
};
\addlegendentry{2.0s learned}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0.818584002172148	0.985517853722798\\
0.818327282689482	0.985512727352264\\
0.814433634783165	0.985431933616663\\
0.796691503761597	0.985081524830799\\
0.742248930125257	0.984092968352982\\
0.607891035724227	0.981882872536524\\
0.391603192928458	0.977692459782849\\
0.225857963426063	0.970767042909868\\
0.145406161037542	0.961131249856021\\
0.104526290583071	0.951657791869079\\
0.0818715099727564	0.943956157057767\\
0.0674280189673893	0.937168190994725\\
0.0571507892218969	0.930998796296159\\
0.0492478967129917	0.925310159034218\\
0.0427720449574584	0.919966686708284\\
0.0371876335196219	0.914760654512348\\
0.0321874008740532	0.909447256893545\\
0.0275907171745258	0.903808099787195\\
0.0233119918742996	0.897726932061504\\
0.0192902495896456	0.890941240825385\\
0.0154350477486992	0.883025409165269\\
0.0116739029066317	0.873266305540206\\
0.00788713223455624	0.859951230914723\\
0.00384972895791564	0.837677855821192\\
0.000520248271313122	0.795607665918961\\
};
\addlegendentry{2.5s learned}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0.892634032123634	0.98636667518183\\
0.892535408127709	0.986362894620154\\
0.891035458542152	0.986305812410666\\
0.884009581721675	0.986054212827254\\
0.859978071161706	0.985342046851625\\
0.777790705101481	0.983629431053235\\
0.549230630889935	0.979744145682769\\
0.289504911488217	0.972963548123346\\
0.174954205842211	0.963861226474013\\
0.126314031445918	0.95437752731616\\
0.100281459738285	0.946462430187764\\
0.0836631441965293	0.939325829737172\\
0.0714570824397729	0.932710039035901\\
0.0618246949549953	0.926588081533686\\
0.0538527204384492	0.920817427919427\\
0.0470122917889762	0.91522374517391\\
0.0409763817407118	0.909660306921803\\
0.0355103021724425	0.903810613937585\\
0.0304017409364644	0.897525131123549\\
0.0254989215505821	0.890515478516585\\
0.0206643444238037	0.882302208275201\\
0.0157250432580311	0.872056544387212\\
0.0104740616839072	0.857812327792212\\
0.00473725456486431	0.833771415707144\\
0.000537842650094861	0.794859504075744\\
};
\addlegendentry{3.0s learned}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0686877473818742	0.885122635472056\\
0.0686877473818742	0.885122635472056\\
0.0686877473818742	0.885122635472056\\
0.0686877473818742	0.885122635472056\\
0.0686725194294302	0.88511570594009\\
0.0576746080950579	0.876121066675134\\
0.046639004294034	0.865121945508488\\
0.0365724511382866	0.852308739071933\\
0.0283965338547262	0.838935084048443\\
0.0221616003102875	0.826005015166012\\
0.0175969429467315	0.814256575626675\\
0.0142909685240548	0.804063543744069\\
0.0118756615541607	0.795546070555512\\
0.0100783695012065	0.788566163347391\\
0.00867285608587367	0.782701142024238\\
0.00752253343640454	0.777641206324102\\
0.006541359295758	0.773180691154935\\
0.00568374410299807	0.769243200829186\\
0.00492705672310116	0.765803868043389\\
0.00425931830953747	0.762587337327769\\
0.00366852026206007	0.759249865458706\\
0.00314894620497771	0.75560244384626\\
0.0027219657157063	0.751845516409703\\
0.00247035821288795	0.749266652116429\\
0.00240743184758539	0.748596633641912\\
};
\addlegendentry{0.5s particles}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.132460011516276	0.914286922213097\\
0.132460011516276	0.914286922213097\\
0.132460011516276	0.914286922213097\\
0.132460011516276	0.914286922213097\\
0.132460011516276	0.914286922213097\\
0.129864104775661	0.912734840789381\\
0.0958244952978423	0.890637463020172\\
0.0744931014667891	0.872084247622972\\
0.0561530420678239	0.851857991779293\\
0.0421785603104377	0.832657629058135\\
0.032058765695085	0.815969523409383\\
0.0249174032357072	0.802458484929453\\
0.0198222192944131	0.791964758433341\\
0.0161036639573495	0.783931197713348\\
0.0132114012114609	0.777493394801205\\
0.0108772768979523	0.772222306644247\\
0.00894953240487265	0.767952005698049\\
0.0073469334164327	0.764381605459091\\
0.00601667584244238	0.761138329590602\\
0.00492508177194495	0.757993661969327\\
0.00404324820252497	0.754847328451737\\
0.00335690258334754	0.7516008062212\\
0.00285405432408642	0.748434460590195\\
0.00256373045669935	0.746127685420854\\
0.00248645364442357	0.745465694533584\\
};
\addlegendentry{1.0s particles}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.182223480185105	0.931201195736657\\
0.182223480185105	0.931201195736657\\
0.182223480185105	0.931201195736657\\
0.182223480185105	0.931201195736657\\
0.182223480185105	0.931201195736657\\
0.181188058421908	0.930870534686138\\
0.152282848297996	0.915553341275877\\
0.118157695849181	0.89529954562353\\
0.0893422139061831	0.870750007761382\\
0.0673054199783126	0.846873571573257\\
0.0505668366075779	0.825220206728622\\
0.0383315979824246	0.807457667947208\\
0.0295518865020302	0.793900372643534\\
0.0232283050340173	0.783944070373882\\
0.0184065328848614	0.77635105160883\\
0.014622151298041	0.770520184341026\\
0.0115944150997038	0.765943526548482\\
0.00916988609832022	0.762140411847833\\
0.0072273431067662	0.75871177650047\\
0.00568967024897633	0.755546713103459\\
0.00449102304683548	0.752549714203317\\
0.00358006627557282	0.749596907391122\\
0.00294082071837756	0.746829754338447\\
0.00259973885293558	0.744867211265979\\
0.00251851787964274	0.744343698421316\\
};
\addlegendentry{1.5s particles}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.22096098080251	0.941019401341696\\
0.22096098080251	0.941019401341696\\
0.22096098080251	0.941019401341696\\
0.22096098080251	0.941019401341696\\
0.22096098080251	0.941019401341696\\
0.219921984560393	0.94073354092941\\
0.209876426858175	0.936279603736764\\
0.155930405644996	0.911550243037954\\
0.124357939094282	0.889474751196991\\
0.0951865406427904	0.863724074449218\\
0.0719395094787379	0.83834711164999\\
0.0542323469998411	0.816330936431975\\
0.0411008785931162	0.799047712950094\\
0.0315609133623287	0.786485468943935\\
0.0243506072948712	0.777305885123203\\
0.0188178403795084	0.77056331311513\\
0.0145176062031796	0.765422279246684\\
0.0111592433304611	0.761227363670237\\
0.00854027307466213	0.757582274954185\\
0.0065019919299707	0.754369405130954\\
0.0049358961106221	0.751432004097012\\
0.00377438747575295	0.748676760845031\\
0.00299077352940121	0.74618942495471\\
0.00260871524530739	0.744529873150003\\
0.0025304099967517	0.744131424361929\\
};
\addlegendentry{2.0s particles}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.251948853065033	0.946998156012479\\
0.251948853065033	0.946998156012479\\
0.251948853065033	0.946998156012479\\
0.251948853065033	0.946998156012479\\
0.251948853065033	0.946998156012479\\
0.250938028223058	0.946770406321575\\
0.246317083940385	0.945279177173101\\
0.198965899895135	0.925306933692757\\
0.158733060831097	0.905566690518886\\
0.123502370516467	0.87929989413938\\
0.0946445152971981	0.851887289865933\\
0.0717858709377916	0.826577650944725\\
0.0540783098517629	0.805713814149225\\
0.0409704777344017	0.790344154293415\\
0.031017615819608	0.779236612299122\\
0.0235038749416452	0.771325351652732\\
0.0177677865905327	0.765386227110582\\
0.0133744752610319	0.760715334598685\\
0.00996925494263126	0.756782895762186\\
0.00736657879579775	0.75338925982867\\
0.005395190235854	0.75039596139403\\
0.00395796915140714	0.747760430222957\\
0.00302788420361533	0.745499423139136\\
0.00261601246747095	0.744126025753369\\
0.00254078022802205	0.743836951854954\\
};
\addlegendentry{2.5s particles}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.277689624391547	0.950848704057632\\
0.277689624391547	0.950848704057632\\
0.277689624391547	0.950848704057632\\
0.277689624391547	0.950848704057632\\
0.277689624391547	0.950848704057632\\
0.276328038970016	0.950544272726729\\
0.272734961272542	0.949443541903575\\
0.243906347566166	0.938143507130951\\
0.187165099144142	0.915701238657247\\
0.151526206142521	0.892222669102174\\
0.11789031660449	0.864869504408947\\
0.0903241707394343	0.837530041581907\\
0.0680759134225878	0.813315725598717\\
0.0512770096166582	0.794975035477474\\
0.0384268651946048	0.781724732818949\\
0.028687192430402	0.772362844639847\\
0.0213460387607331	0.76559691010636\\
0.0157802725493663	0.760379500043145\\
0.0114958808819892	0.756073888835254\\
0.00827617842666508	0.752492554215818\\
0.00586161395450043	0.749467506819962\\
0.0041326741957221	0.746900889905772\\
0.00306054691090505	0.744808808238805\\
0.00262555551567795	0.743670656262789\\
0.00255265050899183	0.743455271042777\\
};
\addlegendentry{3.0s particles}

\end{axis}
\end{tikzpicture}%
